Nearly-Optimal Dynamic Subtree Mode

Computing the mode (i.e., the most frequent element) in a range of an array, or in a path of a colored tree, has been studied extensively in both the static and dynamic setting. However, the problem of computing the mode in a subtree of a leaf-colored tree, referred to as the Subtree Mode (SM), has only been studied in the static setting, despite its applications in domains ranging from file systems, to e-commerce, and bioinformatics. Here, we study the SM problem as the tree undergoes changes. We define Dynamic Subtree Mode (DSM), which asks for a data structure supporting leaf recolorings in a fixed tree, and Fully Dynamic Subtree Mode (FDSM), which additionally supports leaf insertions and deletions and subtree moves. For DSM on a tree of $n$ nodes, we propose a linear-space data structure with $O(n)$ preprocessing and, for any $\alpha \in [0,1]$, query and update times $\tilde{O}(n^\alpha)$ and $\tilde{O}(n^{1-\alpha})$, respectively. This trade-off is polynomially optimal under the Online Matrix-Vector Multiplication conjecture. For trees of height $h$, query and update times improve to $\tilde{O}(1)$ and $\tilde{O}(h)$, respectively. For FDSM, a logarithmic-overhead reduction from Dynamic Range Mode gives a conditional lower bound. For a color set $\Delta$, we obtain a linear-space data structure supporting queries and subtree moves in $\tilde{O}(|\Delta|)$ time and recolorings and leaf insertions and deletions in $\tilde{O}(1)$ time. Thus, while DSM exploits the tree structure to achieve query-update trade-offs that are conditionally impossible for Dynamic Range Mode, FDSM inherits its conditional hardness but admits efficient solutions when $|\Delta|$ is small. Experiments on datasets from different domains, as well as case studies using workloads from e-commerce and file systems, show speedups of orders of magnitude over natural baselines.

==> figs/omv-reduction.tex <==
% Example of the OMv-to-DSM reduction (Section 3.2) for
% M = (1 0 1; 0 1 0; 1 1 0) and v = (0, 1, 0), after loading v.
% Needs the TikZ libraries matrix and backgrounds.
\begin{tikzpicture}[
    x=1cm, y=1cm,
    font=\normalsize,
    leaf/.style={draw, fill=white, rectangle, minimum size=0.42cm, inner sep=0pt},
    inner/.style={circle, fill, inner sep=0pt, minimum size=3.5pt},
    set/.style={anchor=base},
    region/.style={draw=#1, fill=#1!15, thin},
    ph/.style={leaf, draw=black!40, text=black!40},
  ]

  % Matrix leaves (row by row) and vector leaves, in DFS order.
  \node[leaf] (a1) at (0.00,0) {1};  \node[leaf] (a2) at (0.48,0) {2};  % M_3
  \node[leaf] (b1) at (1.29,0) {1};  \node[leaf] (b3) at (1.77,0) {3};  % Z_2
  \node[leaf] (c2) at (2.47,0) {2};                                     % M_2
  \node[leaf] (d2) at (3.28,0) {2};                                     % Z_1
  \node[leaf] (e1) at (3.98,0) {1};  \node[leaf] (e3) at (4.46,0) {3};  % M_1
  \node[ph] (u1) at (5.27,0) {4};                                       % u_1
  \node[leaf, draw=VUOrange, very thick] (u2) at (5.75,0) {2};          % u_2
  \node[ph] (u3) at (6.23,0) {6};                                       % u_3

  % Parents of the sets.
  \node[inner] (wM3) at (0.24,0.65) {};
  \node[inner] (wZ2) at (1.53,0.65) {};
  \node[inner] (wM2) at (2.47,0.65) {};
  \node[inner] (wZ1) at (3.28,0.65) {};
  \node[inner] (wM1) at (4.22,0.65) {};

  % The chain of row nodes.
  \node[inner, label={right:$w_1$}]       (w1) at (5.20,1.25) {};
  \node[inner, label={above right:$w_2$}] (w2) at (3.80,1.80) {};
  \node[inner, label={above:$w_3$}]       (w3) at (2.10,2.35) {};

  \draw (wM3) -- (a1) (wM3) -- (a2)
        (wZ2) -- (b1) (wZ2) -- (b3)
        (wM2) -- (c2)
        (wZ1) -- (d2)
        (wM1) -- (e1) (wM1) -- (e3);
  \draw (w1) -- (wM1) (w1) -- (u1) (w1) -- (u2) (w1) -- (u3);
  \draw (w2) -- (wM2) (w2) -- (wZ1) (w2) -- (w1);
  \draw (w3) -- (wM3) (w3) -- (wZ2) (w3) -- (w2);

  % Names of the sets and vector leaves.
  \path (0.24, -0.65) node[set] {$\ones{3}$}
        (1.53, -0.65) node[set] {$\zeros{2}$}
        (2.47, -0.65) node[set] {$\ones{2}$}
        (3.28, -0.65) node[set] {$\zeros{1}$}
        (4.22, -0.65) node[set] {$\ones{1}$}
        (5.27, -0.65) node[set] {$u_1$}
        (5.75, -0.65) node[set] {$u_2$}
        (6.23, -0.65) node[set] {$u_3$};

  % The input and the output.
  \matrix (M) [matrix of math nodes, anchor=north west, inner sep=1pt, left delimiter=(, right delimiter=),
               nodes={inner sep=0pt, minimum size=0.36cm}] at (0.45,3.05)
    { 1 & 0 & 1 \\ 0 & 1 & 0 \\ 1 & 1 & 0 \\ };
  \node[anchor=east] at ([xshift=-5pt]M.west) {$M =$};
  \node[anchor=north west, inner sep=0pt, text=VUOrange] at (4.15,3.0) {$v = (0, 1, 0)$};
  \node[anchor=north west, inner sep=0pt] at (4.15,2.5) {$Mv = (0, 1, 1)$};

  % Which leaves encode which row of M, and which encode v.
  \begin{scope}[on background layer]
    \draw[region=VUPurple] (-0.33,-0.78) rectangle (0.81,0.82);
    \draw[region=VUGreen]  ( 0.96,-0.78) rectangle (2.80,0.82);
    \draw[region=VUBlue]   (2.95,-0.78) rectangle (4.79,0.82);
    \draw[region=VUOrange] (4.94,-0.78) rectangle (6.56,0.82);
    \fill[VUBlue!15]   (M-1-1.north west) rectangle (M-1-3.south east);
    \fill[VUGreen!15]  (M-2-1.north west) rectangle (M-2-3.south east);
    \fill[VUPurple!15] (M-3-1.north west) rectangle (M-3-3.south east);
  \end{scope}
\end{tikzpicture}

